Google Earth AI Geospatial Reasoning Agent: Capabilities and a Systematic Evaluation

Google Earth AI is a family of geospatial AI models, together with an agent that orchestrates them. We present this agent, Google Earth AI's Geospatial Reasoning agent (GRA), a Gemini-powered research system that combines geospatial data sources, foundation models, and tools to answer questions about our planet. GRA organizes these into modular domain skills and pairs them with upfront geospatial planning to decompose complex queries into multi-stage workflows. Evaluating such systems is hard: real-world problems admit multiple valid workflows, require data discovery across large catalogs, and rely on evolving ground truth. We introduce two benchmarks and release their development splits. GeoExpertQueries poses complex analytical problems grounded in practitioner use cases and refined by geospatial experts; each is paired with a consensus golden workflow from three independent experts and scored by a human-validated, tool-agnostic autorater. GeoKTools consists of templated queries with deterministic reference solvers that systematically vary the number of required tool types. We also use two external benchmarks, CBGB and UnivEARTH; the latter we find to be saturated. To isolate the contribution of GRA's tools and its agentic orchestration, we compare four configurations, each with Gemini 3.1 Pro and 3.8 Flash: a standalone LLM, the LLM with basic tools, the LLM with GRA's skills and tools but without its upfront planning and execution guidance, and GRA itself. With at most basic tools, an advanced model recovers much of the answer on templated queries but satisfies only a small fraction of the expert workflows on open-ended problems; GRA performs well on both. The largest step comes from GRA's skills and tools; on open-ended problems, its planning and execution guidance add a further gain with Gemini 3.8 Flash, letting Flash match or exceed Pro at lower cost.

==> figures/fig_geoktools_body.tex <==
% Native LaTeX version of the GeoKTools construction example (Figure 4).
% Adapted from the team's original assets/GeoKTools_example.tex.
\small
\hrule height 1.2pt
\vspace{0.6em}
\noindent\textbf{(1) Question Template:}\\
``Identify the \textit{\{region\_type\}} in \textit{\{parent\_region\}} that is farthest away from \textit{\{landmark\_name\}}, and then determine the \textit{\{demographic\_variable\}} in \textit{\{year\}} for that \textit{\{region\_type\}}. Use the center point of \textit{\{landmark\_name\}} to represent it. Farthest away \textit{\{region\_type\}}: \blank, \textit{\{demographic\_variable\}}: \blank''

\vspace{0.2em}
\dothrule
\vspace{0.2em}

\noindent\textbf{(2) Reference Solver Logic:}
\vspace{0.3em}

\begin{algorithmic}[1]
\Require Parent region $R$ (\textit{Nebraska}), sub-region type $T$ (\textit{county}), landmark $L$ (\textit{Carhenge}), demographic variable $V$ (\textit{median age}), year $Y$ (2019)
\Ensure Ground-truth answer pair $(r^*, v^*)$ matching prompt blanks

\Statex \textcolor{stepcolor}{\textit{// Step 1: Spatial Analysis ($K_1$) --- Fetch Boundaries}}
\State $\mathcal{C} \gets \textsc{FetchAdministrativeAreas}(R, T)$ \Comment{List all counties in Nebraska}
\State $\mathcal{G}_{\mathcal{C}} \gets \textsc{FetchBoundaryPolygons}(\mathcal{C})$ \Comment{Retrieve boundary polygons for each county}

\Statex \textcolor{stepcolor}{\textit{// Step 2: POI Lookup ($K_2$) --- Fetch Landmark Coordinates}}
\State $g_L \gets \textsc{GetPOICoordinates}(L)$ \Comment{Fetch center point coordinates for Carhenge}

\Statex \textcolor{stepcolor}{\textit{// Step 3: Spatial Analysis ($K_1$) --- Distance Calculation}}
\State $\mathcal{D} \gets \textsc{ComputePairwiseDistances}(\mathcal{G}_{\mathcal{C}}, g_L)$ \Comment{Measure geodesic distance from $L$ to all $c \in \mathcal{C}$}
\State $r^* \gets \operatorname{argmax}_{c \in \mathcal{C}}(\mathcal{D}[c])$ \Comment{Identify farthest county (tie-break alphabetically)}

\Statex \textcolor{stepcolor}{\textit{// Step 4: Public Statistics ($K_3$) --- Fetch Demographic Data}}
\State $\mathcal{T}_{\text{DC}} \gets \textsc{FetchDataCommonsStats}(R, T, V, Y)$ \Comment{Query 2019 census data for all areas in $R$}
\State $v^* \gets \mathcal{T}_{\text{DC}}[r^*]$ \Comment{Extract statistic value for the selected county $r^*$}

\State \Return $(r^*, v^*)$ \Comment{Verified ground-truth tuple: (\text{``Richardson County''}, 47.7)}
\end{algorithmic}

\vspace{0.6em}
\hrule
\vspace{0.6em}

\noindent\textbf{(3) Sample Instantiated Query:}\\
\textit{``Identify the county in Nebraska that is farthest away from Carhenge, and then determine the median age in 2019 for that county. Use the center point of Carhenge to represent it. \\ Farthest away county: \blank, Median age: \blank''}

\vspace{0.6em}
\noindent\textbf{(4) Ground-Truth Answer Output:} \texttt{["Richardson County", 47.7]}

\vspace{0.6em}
\hrule height 1.2pt
\vspace{0.4em}

